Inelastic neutrino and antineutrino scattering on nuclei and ``strangeness'' of the nucleon

Possibilities to extract information on the strange form factors of the nucleon from neutrino (antineutrino) inelastic scattering on nuclei, in an energy range from 200 MeV to 1 GeV and more, are investigated in detail. All calculations are performed within two relativistic independent particle models (Fermi gas and shell model); the final state interactions of the ejected nucleon are taken into account through relativistic optical model potentials. We have shown that the values of the cross sections significantly depend on the nuclear model (especially in the lower energy range). However the NC/CC neutrino-antineutrino asymmetry in a medium--high energy range shows a rather small dependence on the model and allows to disentangle different values of the parameters that characterize the strange form factors. We have calculated also the ratio of the cross sections for inelastic NC scattering of neutrinos on nuclei, with the emission of a proton and of a neutron. Our calculations show that this ratio depends rather weakly on the nuclear model and confirm previous conclusions on the rather strong dependence of this ratio upon the axial strange form factors.

==> (inline-ps-0) <==

/ptcm { 72.27 2.54 div } def
/cm { ptcm mul } def
0.25 setlinewidth
newpath
5 cm 3 cm 0.8 cm 45 90 arc
stroke
newpath
8 cm 3 cm 0.8 cm 0 2 3 atan arc
stroke
newpath
12 cm 3 cm 1.3 cm 3 2 atan 5 1 atan arc
stroke
gsave
  [6 3] 2 setdash
  newpath
  2 cm 3 cm moveto
  10 cm 0 rlineto
  stroke
  newpath
  5 cm 3 cm moveto
  1.5 cm 1.5 cm rlineto
  stroke
grestore

==> (inline-ps-1) <==

/ptcm { 72.27 2.54 div } def
/cm { ptcm mul } def
/tipdict 50 dict def
/tip
{ tipdict begin
  /lwid  exch def
  /hedl exch def
  /angl exch def
  /tipy exch def
  /tipx exch def
  /cmtrx matrix currentmatrix def
  tipx tipy translate
  angl rotate
  newpath
  hedl neg hedl neg moveto
  0 0 lineto
  hedl neg hedl lineto
  lwid setlinewidth
  stroke
  cmtrx setmatrix
  end
} def
/phodict 50 dict def
/pho
{ phodict begin
  /ysca exch def
  /npts exch def
  /lwid exch def
  /angl exch def
  /nupi exch def
  /leng exch def
  /phoy exch def
  /phox exch def
  /cmtrx matrix currentmatrix def
  phox phoy translate
  angl rotate
  /delx leng npts div def
  /phil 360 nupi mul leng div def
  newpath
  0 0 moveto
  0 1 npts { delx mul dup phil mul sin ysca mul lineto } for
  lwid setlinewidth
  stroke
  cmtrx setmatrix
  end
} def
2 cm 3 cm 3 cm 8 0 1 300 2 pho
gsave
  newpath
  5 cm 3 cm 0.5 cm 0 360 arc
  gsave
    0.5 setgray
    fill
  grestore
  0.5 setlinewidth
  stroke
  /tdict 50 dict def
  tdict begin
    /tipx 7 cm def
    /tipy 2 3 div 3 add cm def
    /angl 1 3 atan def
    tipx tipy angl 0.4 cm 0.5 tip
    /tipx 1 3 div 5 add cm def
    /tipy 2 cm def
    /angl 3 -1 atan def
    tipx tipy angl 0.4 cm 0.5 tip
  end
grestore

==> (inline-ps-2) <==

/ptcm { 72.27 2.54 div } def
/cm { ptcm mul } def
/tipdict 50 dict def
/tip
{ tipdict begin
  /lwid  exch def
  /hedl exch def
  /angl exch def
  /tipy exch def
  /tipx exch def
  /cmtrx matrix currentmatrix def
  tipx tipy translate
  angl rotate
  newpath
  hedl neg hedl neg moveto
  0 0 lineto
  hedl neg hedl lineto
  lwid setlinewidth
  stroke
  cmtrx setmatrix
  end
} def
/phodict 50 dict def
/pho
{ phodict begin
  /ysca exch def
  /npts exch def
  /lwid exch def
  /angl exch def
  /nupi exch def
  /leng exch def
  /phoy exch def
  /phox exch def
  /cmtrx matrix currentmatrix def
  phox phoy translate
  angl rotate
  /delx leng npts div def
  /phil 360 nupi mul leng div def
  newpath
  0 0 moveto
  0 1 npts { delx mul dup phil mul sin ysca mul lineto } for
  lwid setlinewidth
  stroke
  cmtrx setmatrix
  end
} def
2 cm 5 cm 3 cm 8 0 1 300 2 pho
gsave
  newpath
  5 cm 3 cm 0.5 cm 0 360 arc
  gsave
    0.5 setgray
    fill
  grestore
  0.5 setlinewidth
  stroke
  newpath
  5 cm 5 cm 0.2 cm 0 360 arc
  gsave
    0.7 setgray
    fill
  grestore
  0.5 setlinewidth
  stroke
  /tdict 50 dict def
  tdict begin
    /tipx 7 cm def
    /tipy 2 3 div 3 add cm def
    /angl 1 3 atan def
    tipx tipy angl 0.4 cm 0.5 tip
    /tipx 1 3 div 5 add cm def
    /tipy 2 cm def
    /angl 3 -1 atan def
    tipx tipy angl 0.4 cm 0.5 tip
  end
grestore
